Carleson measures and $H^{p}$ interpolating sequences in the polydisc

Let $S$ be a sequence of points in ${\mathbb{D}}^{n}.$ Suppose that $S$ is $H^{p}$ interpolating. Then we prove that the sequence $S$ is Carleson, provided that $p>2.$ We also give a sufficient condition, in terms of dual boundedness and Carleson measure, for $S$ to be an $H^{p}$ interpolating sequence.

==> (inline-ps-0) <==
[begin] #1 #2 #3 setrgbcolor
